Constraining the Evolution of Cataclysmic Variables via the Masses and Accretion Rates of their Underlying White Dwarfs

We report on the masses ($M_\mathrm{WD}$), effective temperatures ($T_\mathrm{eff}$) and secular mean accretion rates ($\langle \dot{M} \rangle$) of 43 cataclysmic variable (CV) white dwarfs, 42 of which were obtained from the combined analysis of their $\mathit{Hubble~Space~Telescope}$ ultraviolet data with the parallaxes provided by the Early Third Data Release of the $\mathit{Gaia}$ space mission, and one from the white dwarf gravitational redshift. Our results double the number of CV white dwarfs with an accurate mass measurement, bringing the total census to 89 systems. From the study of the mass distribution, we derive $\langle M_\mathrm{WD} \rangle = 0.81^{+0.16}_{-0.20}\,\mathrm{M_\odot}$, in perfect agreement with previous results, and find no evidence of any evolution of the mass with orbital period. Moreover, we identify five systems with $M_\mathrm{WD} < 0.5\mathrm{M_\odot}$, which are most likely representative of helium-core white dwarfs, showing that these CVs are present in the overall population. We reveal the presence of an anti-correlation between the average accretion rates and the white dwarf masses for the systems below the $2-3\,$h period gap. Since $\langle \dot{M} \rangle$ reflects the rate of system angular momentum loss, this correlation suggests the presence of an additional mechanism of angular momentum loss that is more efficient at low white dwarf masses. This is the fundamental concept of the recently proposed empirical prescription of consequential angular momentum loss (eCAML) and our results provide observational support for it, although we also highlight how its current recipe needs to be refined to better reproduce the observed scatter in $T_\mathrm{eff}$ and $\langle \dot{M} \rangle$, and the presence of helium-core white dwarfs.

==> (inline-0) <==
\begin{tabular}{ l r }
    \toprule
     Instrument & COS/STIS \\ [0.13cm]
     Observation date & 2010 Feb 18 \\ [0.13cm]
     $E(B-V)$ (mag) & $0.018^{+0.006}_{-0.018}$ \\ [0.13cm]
     $P_\mathrm{orb}$ (min) & 66.61 \\ [0.13cm]
     $\mathit{Gaia}$ EDR3 ID & 1593140224924964864 \\ [0.13cm]
     $\varpi$ (mas) & $4.73\pm0.09$ \\ [0.13cm]
     $d$ (pc) & $211 \pm 4$ \\ [0.13cm]
     $Z$ (Z$_\mathrm{\odot}$) & 0.1 \\ [0.13cm]
     $T_\mathrm{eff}$ (K) & $14207^{+356}_{-403}$ \\ [0.13cm]
     $R_\mathrm{WD}$ ($0.01\,\mathrm{R}_\odot$) & $0.93^{+0.17}_{-0.12}$ \\ [0.13cm]
     $M_\mathrm{WD}$ ($\mathrm{M}_\odot$) & $0.90^{+0.10}_{-0.14}$ \\ [0.13cm]
     $\log(g)$ & $8.45^{+0.16}_{-0.22}$ \\ [0.13cm]
     $\langle \dot{M} \rangle$ $(10^{-10}\,\mathrm{M}_\odot$ yr$^\mathrm{-1}$) & $0.53^{+0.18}_{-0.11}$ \\ [0.13cm]
     WD contribution & 78\% \\ [0.13cm]
     \bottomrule
    \end{tabular}
\begin{tabular}{ l r }
    \toprule
     Instrument & COS \\ [0.13cm]
     Observation date & 2012 Mar 13 \\ [0.13cm]
     $E(B-V)$ (mag) & $0.027\pm0.017$ \\ [0.13cm]
     $P_\mathrm{orb}$ (min) & 76.0 \\ [0.13cm]
     $\mathit{Gaia}$ EDR3 ID & 927255749553754880 \\ [0.13cm]
     $\varpi$ (mas) & $3.2\pm0.2$ \\ [0.13cm]
     $d$ (pc) & $310^{+23}_{-20}$ \\ [0.13cm]
     $Z$ (Z$_\mathrm{\odot}$) & 0.1 \\ [0.13cm]
     $T_\mathrm{eff}$ (K) & $15447^{+556}_{-654}$ \\ [0.13cm]
     $R_\mathrm{WD}$ ($0.01\,\mathrm{R}_\odot$) & $1.1^{+0.3}_{-0.2}$ \\ [0.13cm]
     $M_\mathrm{WD}$ ($\mathrm{M}_\odot$) & $0.75^{+0.18}_{-0.20}$ \\ [0.13cm]
     $\log(g)$ & $8.2^{+0.3}_{-0.4}$ \\ [0.13cm]
     $\langle \dot{M} \rangle$ $(10^{-10}\,\mathrm{M}_\odot$ yr$^\mathrm{-1}$) & $1.2^{+0.7}_{-0.4}$ \\ [0.13cm]
     WD contribution & 88\% \\ [0.13cm]
     \bottomrule
    \end{tabular}
\begin{tabular}{ l r }
    \toprule
     Instrument & COS \\ [0.13cm]
     Observation date & 2013 May 30 \\ [0.13cm]
     $E(B-V)$ (mag) & $0.022\pm0.018$ \\ [0.13cm]
     $P_\mathrm{orb}$ (min) & 76.78 \\ [0.13cm]
     $\mathit{Gaia}$ EDR3 ID & 6226943645600487552 \\ [0.13cm]
     $\varpi$ (mas) & $8.88\pm0.06$ \\ [0.13cm]
     $d$ (pc) & $112.6{\pm0.8}$ \\ [0.13cm]
     $Z$ (Z$_\mathrm{\odot}$) & 0.2 \\ [0.13cm]
     $T_\mathrm{eff}$ (K) & $16166^{+253}_{-350}$ \\ [0.13cm]
     $R_\mathrm{WD}$ ($0.01\,\mathrm{R}_\odot$) & $1.03^{+0.15}_{-0.1}$ \\ [0.13cm]
     $M_\mathrm{WD}$ ($\mathrm{M}_\odot$) & $0.83^{+0.08}_{-0.12}$ \\ [0.13cm]
     $\log(g)$ & $8.33^{+0.13}_{-0.18}$ \\ [0.13cm]
     $\langle \dot{M} \rangle$ $(10^{-10}\,\mathrm{M}_\odot$ yr$^\mathrm{-1}$) & $1.12^{+0.32}_{-0.19}$ \\ [0.13cm]
     WD contribution & 86\% \\ [0.13cm]
     \bottomrule
    \end{tabular}
\begin{tabular}{ l r }
    \toprule
     Instrument & COS \\ [0.13cm]
     Observation date & 2013 Mar 09 \\ [0.13cm]
     $E(B-V)$ (mag) & $0.02\pm0.02$ \\ [0.13cm]
     $P_\mathrm{orb}$ (min) & 78.0 \\ [0.13cm]
     $\mathit{Gaia}$ EDR3 ID & 1242828982729309952 \\ [0.13cm]
     $\varpi$ (mas) & $4.8\pm0.2$ \\ [0.13cm]
     $d$ (pc) & $208^{+9}_{-8}$ \\ [0.13cm]
     $Z$ (Z$_\mathrm{\odot}$) & 0.01 \\ [0.13cm]
     $T_\mathrm{eff}$ (K) & $11997^{+99}_{-160}$ \\ [0.13cm]
     $R_\mathrm{WD}$ ($0.01\,\mathrm{R}_\odot$) & $1.00^{+0.08}_{-0.09}$ \\ [0.13cm]
     $M_\mathrm{WD}$ ($\mathrm{M}_\odot$) & $0.84^{+0.07}_{-0.06}$ \\ [0.13cm]
     $\log(g)$ & $8.36^{+0.11}_{-0.1}$ \\ [0.13cm]
     $\langle \dot{M} \rangle$ $(10^{-10}\,\mathrm{M}_\odot$ yr$^\mathrm{-1}$) & $0.32^{+0.08}_{-0.05}$ \\ [0.13cm]
     WD contribution & 90\% \\ [0.13cm]
     \bottomrule
    \end{tabular}
\begin{tabular}{ l r }
    \toprule
     Instrument & COS \\ [0.13cm]
     Observation date & 2013 Jul 25 \\ [0.13cm]
     $E(B-V)$ (mag) & $0.017\pm0.015$ \\ [0.13cm]
     $P_\mathrm{orb}$ (min) & 78.1 \\ [0.13cm]
     $\mathit{Gaia}$ EDR3 ID & 1800384942558699008 \\ [0.13cm]
     $\varpi$ (mas) & $10.11\pm0.04$ \\ [0.13cm]
     $d$ (pc) & $98.9{\pm0.4}$ \\ [0.13cm]
     $Z$ (Z$_\mathrm{\odot}$) & 0.2 \\ [0.13cm]
     $T_\mathrm{eff}$ (K) & $15317^{+216}_{-228}$ \\ [0.13cm]
     $R_\mathrm{WD}$ ($0.01\,\mathrm{R}_\odot$) & $1.39^{+0.15}_{-0.12}$ \\ [0.13cm]
     $M_\mathrm{WD}$ ($\mathrm{M}_\odot$) & $0.57^{+0.06}_{-0.07}$ \\ [0.13cm]
     $\log(g)$ & $7.91^{+0.12}_{-0.15}$ \\ [0.13cm]
     $\langle \dot{M} \rangle$ $(10^{-10}\,\mathrm{M}_\odot$ yr$^\mathrm{-1}$) & $1.9^{+0.4}_{-0.3}$ \\ [0.13cm]
     WD contribution & 73\% \\ [0.13cm]
     \bottomrule
    \end{tabular}
\begin{tabular}{ l r }
    \toprule
     Instrument & STIS \\ [0.13cm]
     Observation date & 2006 Dec 27 \\ [0.13cm]
     $E(B-V)$ (mag) & $0.002^{+0.015}_{-0.002}$ \\ [0.13cm]
     $P_\mathrm{orb}$ (min) & 78.23 \\ [0.13cm]
     $\mathit{Gaia}$ EDR3 ID & 2307289214897332480 \\ [0.13cm]
     $\varpi$ (mas) & $10.71\pm0.05$ \\ [0.13cm]
     $d$ (pc) & $93.4{\pm0.5}$ \\ [0.13cm]
     $Z$ (Z$_\mathrm{\odot}$) & 0.5 \\ [0.13cm]
     $T_\mathrm{eff}$ (K) & $15145^{+51}_{-57}$ \\ [0.13cm]
     $R_\mathrm{WD}$ ($0.01\,\mathrm{R}_\odot$) & $0.8^{+0.014}_{-0.011}$ \\ [0.13cm]
     $M_\mathrm{WD}$ ($\mathrm{M}_\odot$) & $1.007^{+0.010}_{-0.012}$ \\ [0.13cm]
     $\log(g)$ & $8.635^{+0.017}_{-0.02}$ \\ [0.13cm]
     $\langle \dot{M} \rangle$ $(10^{-10}\,\mathrm{M}_\odot$ yr$^\mathrm{-1}$) & $0.483^{+0.014}_{-0.012}$ \\ [0.13cm]
     WD contribution & 87\% \\ [0.13cm]
     \bottomrule
    \end{tabular}
\begin{tabular}{ l r }
    \toprule
     Instrument & STIS \\ [0.13cm]
     Observation date & 2000 Dec 07 \\ [0.13cm]
     $E(B-V)$ (mag) & $0.06^{+0}_{-0.02}$ \\ [0.13cm]
     $P_\mathrm{orb}$ (min) & 79.28 \\ [0.13cm]
     $\mathit{Gaia}$ EDR3 ID & 2809168096329043712 \\ [0.13cm]
     $\varpi$ (mas) & $1.6\pm0.6$ \\ [0.13cm]
     $d$ (pc) & $609^{+343}_{-205}$ \\ [0.13cm]
     $Z$ (Z$_\mathrm{\odot}$) & 1.0 \\ [0.13cm]
     $T_\mathrm{eff}$ (K) & $14353^{+1210}_{-743}$ \\ [0.13cm]
     $R_\mathrm{WD}$ ($0.01\,\mathrm{R}_\odot$) & $1.2^{+0.8}_{-0.6}$ \\ [0.13cm]
     $M_\mathrm{WD}$ ($\mathrm{M}_\odot$) & $0.7^{+0.4}_{-0.3}$ \\ [0.13cm]
     $\log(g)$ & $8.2 \pm 0.7$ \\ [0.13cm]
     $\langle \dot{M} \rangle$ $(10^{-10}\,\mathrm{M}_\odot$ yr$^\mathrm{-1}$) & $0.9^{+2.4}_{-0.9}$ \\ [0.13cm]
     WD contribution & 80\% \\ [0.13cm]
     \bottomrule
    \end{tabular}
\begin{tabular}{ l r }
    \toprule
     Instrument & STIS \\ [0.13cm]
     Observation date & 2000 Nov 27 \\ [0.13cm]
     $E(B-V)$ (mag) & $0.045\pm0.018$ \\ [0.13cm]
     $P_\mathrm{orb}$ (min) & 81.6 \\ [0.13cm]
     $\mathit{Gaia}$ EDR3 ID & 3932951035266314496 \\ [0.13cm]
     $\varpi$ (mas) & $1.9\pm0.6$ \\ [0.13cm]
     $d$ (pc) & $523^{+252}_{-149}$ \\ [0.13cm]
     $Z$ (Z$_\mathrm{\odot}$) & 0.2 \\ [0.13cm]
     $T_\mathrm{eff}$ (K) & $15840^{+1453}_{-1243}$ \\ [0.13cm]
     $R_\mathrm{WD}$ ($0.01\,\mathrm{R}_\odot$) & $1.0^{+0.9}_{-0.6}$ \\ [0.13cm]
     $M_\mathrm{WD}$ ($\mathrm{M}_\odot$) & $0.9^{+0.5}_{-0.3}$ \\ [0.13cm]
     $\log(g)$ & $8.4 \pm 0.8$ \\ [0.13cm]
     $\langle \dot{M} \rangle$ $(10^{-10}\,\mathrm{M}_\odot$ yr$^\mathrm{-1}$) & $0.9^{+3.1}_{-1.0}$ \\ [0.13cm]
     WD contribution & 79\% \\ [0.13cm]
     \bottomrule
    \end{tabular}
\begin{tabular}{ l r }
    \toprule
     Instrument & FOS \\ [0.13cm]
     Observation date & 1992 Oct 08 \\ [0.13cm]
     $E(B-V)$ (mag) & $0.003^{+0.015}_{-0.003}$ \\ [0.13cm]
     $P_\mathrm{orb}$ (min) & 81.63 \\ [0.13cm]
     $\mathit{Gaia}$ EDR3 ID & 1809844934461976832 \\ [0.13cm]
     $\varpi$ (mas) & $22.14\pm0.03$ \\ [0.13cm]
     $d$ (pc) & $45.17{\pm0.06}$ \\ [0.13cm]
     $Z$ (Z$_\mathrm{\odot}$) & 0.01 \\ [0.13cm]
     $T_\mathrm{eff}$ (K) & $13190^{+115}_{-105}$ \\ [0.13cm]
     $R_\mathrm{WD}$ ($0.01\,\mathrm{R}_\odot$) & $1.05 \pm 0.03$ \\ [0.13cm]
     $M_\mathrm{WD}$ ($\mathrm{M}_\odot$) & $0.8 \pm 0.02$ \\ [0.13cm]
     $\log(g)$ & $8.3 \pm 0.04$ \\ [0.13cm]
     $\langle \dot{M} \rangle$ $(10^{-10}\,\mathrm{M}_\odot$ yr$^\mathrm{-1}$) & $0.52^{+0.014}_{-0.01}$ \\ [0.13cm]
     WD contribution & 78\% \\ [0.13cm]
     \bottomrule
    \end{tabular}
\begin{tabular}{ l r }
    \toprule
     Instrument & STIS \\ [0.13cm]
     Observation date & 2000 Mar 26 \\ [0.13cm]
     $E(B-V)$ (mag) & $0.008^{+0.017}_{-0.008}$ \\ [0.13cm]
     $P_\mathrm{orb}$ (min) & 81.81 \\ [0.13cm]
     $\mathit{Gaia}$ EDR3 ID & 1030279027003254784 \\ [0.13cm]
     $\varpi$ (mas) & $6.23\pm0.06$ \\ [0.13cm]
     $d$ (pc) & $160.6{\pm1.6}$ \\ [0.13cm]
     $Z$ (Z$_\mathrm{\odot}$) & 0.2 \\ [0.13cm]
     $T_\mathrm{eff}$ (K) & $13854^{+189}_{-131}$ \\ [0.13cm]
     $R_\mathrm{WD}$ ($0.01\,\mathrm{R}_\odot$) & $1.29^{+0.09}_{-0.10}$ \\ [0.13cm]
     $M_\mathrm{WD}$ ($\mathrm{M}_\odot$) & $0.61^{+0.06}_{-0.04}$ \\ [0.13cm]
     $\log(g)$ & $8.01^{+0.11}_{-0.09}$ \\ [0.13cm]
     $\langle \dot{M} \rangle$ $(10^{-10}\,\mathrm{M}_\odot$ yr$^\mathrm{-1}$) & $1.07^{+0.15}_{-0.14}$ \\ [0.13cm]
     WD contribution & 61\% \\ [0.13cm]
     \bottomrule
    \end{tabular}
\begin{tabular}{ l r }
    \toprule
     Instrument & COS \\ [0.13cm]
     Observation date & 2013 Jun 06 \\ [0.13cm]
     $E(B-V)$ (mag) & $0.046\pm0.019$ \\ [0.13cm]
     $P_\mathrm{orb}$ (min) & 81.87 \\ [0.13cm]
     $\mathit{Gaia}$ EDR3 ID & 4538504384210935424 \\ [0.13cm]
     $\varpi$ (mas) & $6.8\pm0.1$ \\ [0.13cm]
     $d$ (pc) & $148\pm2$ \\ [0.13cm]
     $Z$ (Z$_\mathrm{\odot}$) & 1.0 \\ [0.13cm]
     $T_\mathrm{eff}$ (K) & $13943^{+185}_{-226}$ \\ [0.13cm]
     $R_\mathrm{WD}$ ($0.01\,\mathrm{R}_\odot$) & $0.95^{+0.14}_{-0.11}$ \\ [0.13cm]
     $M_\mathrm{WD}$ ($\mathrm{M}_\odot$) & $0.88^{+0.09}_{-0.11}$ \\ [0.13cm]
     $\log(g)$ & $8.42^{+0.15}_{-0.17}$ \\ [0.13cm]
     $\langle \dot{M} \rangle$ $(10^{-10}\,\mathrm{M}_\odot$ yr$^\mathrm{-1}$) & $0.52^{+0.15}_{-0.11}$ \\ [0.13cm]
     WD contribution & 75\% \\ [0.13cm]
     \bottomrule
    \end{tabular}
\begin{tabular}{ l r }
    \toprule
     Instrument & COS \\ [0.13cm]
     Observation date & 2012 Nov 15 \\ [0.13cm]
     $E(B-V)$ (mag) & $0.009^{+0.016}_{-0.009}$ \\ [0.13cm]
     $P_\mathrm{orb}$ (min) & 82.0 \\ [0.13cm]
     $\mathit{Gaia}$ EDR3 ID & 2754909740118313344 \\ [0.13cm]
     $\varpi$ (mas) & $6.4\pm0.1$ \\ [0.13cm]
     $d$ (pc) & $157{\pm3}$ \\ [0.13cm]
     $Z$ (Z$_\mathrm{\odot}$) & 0.1 \\ [0.13cm]
     $T_\mathrm{eff}$ (K) & $13208^{+154}_{-112}$ \\ [0.13cm]
     $R_\mathrm{WD}$ ($0.01\,\mathrm{R}_\odot$) & $0.78 \pm 0.04$ \\ [0.13cm]
     $M_\mathrm{WD}$ ($\mathrm{M}_\odot$) & $1.02 \pm 0.04$ \\ [0.13cm]
     $\log(g)$ & $8.66 \pm 0.07$ \\ [0.13cm]
     $\langle \dot{M} \rangle$ $(10^{-10}\,\mathrm{M}_\odot$ yr$^\mathrm{-1}$) & $0.27^{+0.03}_{-0.02}$ \\ [0.13cm]
     WD contribution & 74\% \\ [0.13cm]
     \bottomrule
    \end{tabular}
\begin{tabular}{ l r }
    \toprule
     Instrument & STIS \\ [0.13cm]
     Observation date & 2000 Jun 10 \\ [0.13cm]
     $E(B-V)$ (mag) & $0.024^{+0.012}_{-0.021}$ \\ [0.13cm]
     $P_\mathrm{orb}$ (min) & 82.18 \\ [0.13cm]
     $\mathit{Gaia}$ EDR3 ID & 3688359000015020800 \\ [0.13cm]
     $\varpi$ (mas) & $3.2\pm0.3$ \\ [0.13cm]
     $d$ (pc) & $317^{+29}_{-25}$ \\ [0.13cm]
     $Z$ (Z$_\mathrm{\odot}$) & 0.2 \\ [0.13cm]
     $T_\mathrm{eff}$ (K) & $12958^{+257}_{-291}$ \\ [0.13cm]
     $R_\mathrm{WD}$ ($0.01\,\mathrm{R}_\odot$) & $0.96^{+0.21}_{-0.16}$ \\ [0.13cm]
     $M_\mathrm{WD}$ ($\mathrm{M}_\odot$) & $0.87^{+0.13}_{-0.17}$ \\ [0.13cm]
     $\log(g)$ & $8.4^{+0.2}_{-0.3}$ \\ [0.13cm]
     $\langle \dot{M} \rangle$ $(10^{-10}\,\mathrm{M}_\odot$ yr$^\mathrm{-1}$) & $0.4^{+0.2}_{-0.12}$ \\ [0.13cm]
     WD contribution & 93\% \\ [0.13cm]
     \bottomrule
    \end{tabular}
\begin{tabular}{ l r }
    \toprule
     Instrument & COS \\ [0.13cm]
     Observation date & 2013 Mar 08 \\ [0.13cm]
     $E(B-V)$ (mag) & $0.017^{+0.018}_{-0.017}$ \\ [0.13cm]
     $P_\mathrm{orb}$ (min) & 82.22 \\ [0.13cm]
     $\mathit{Gaia}$ EDR3 ID & 3859020040917830400 \\ [0.13cm]
     $\varpi$ (mas) & $5.1\pm0.3$ \\ [0.13cm]
     $d$ (pc) & $195^{+12}_{-10}$ \\ [0.13cm]
     $Z$ (Z$_\mathrm{\odot}$) & 0.01 \\ [0.13cm]
     $T_\mathrm{eff}$ (K) & $11876^{+108}_{-115}$ \\ [0.13cm]
     $R_\mathrm{WD}$ ($0.01\,\mathrm{R}_\odot$) & $0.8^{+0.11}_{-0.09}$ \\ [0.13cm]
     $M_\mathrm{WD}$ ($\mathrm{M}_\odot$) & $1.00^{+0.08}_{-0.10}$ \\ [0.13cm]
     $\log(g)$ & $8.63^{+0.14}_{-0.16}$ \\ [0.13cm]
     $\langle \dot{M} \rangle$ $(10^{-10}\,\mathrm{M}_\odot$ yr$^\mathrm{-1}$) & $0.18^{+0.06}_{-0.04}$ \\ [0.13cm]
     WD contribution & 91\% \\ [0.13cm]
     \bottomrule
    \end{tabular}
\begin{tabular}{ l r }
    \toprule
     Instrument & STIS \\ [0.13cm]
     Observation date & 2000 Oct 30 \\ [0.13cm]
     $E(B-V)$ (mag) & $0.013^{+0.016}_{-0.013}$ \\ [0.13cm]
     $P_\mathrm{orb}$ (min) & 83.9 \\ [0.13cm]
     $\mathit{Gaia}$ EDR3 ID & 2355217815809560192 \\ [0.13cm]
     $\varpi$ (mas) & $3.97 \pm 0.13$ \\ [0.13cm]
     $d$ (pc) & $252^{+9}_{-8}$ \\ [0.13cm]
     $Z$ (Z$_\mathrm{\odot}$) & 0.1 \\ [0.13cm]
     $T_\mathrm{eff}$ (K) & $15186^{+1460}_{-1468}$ \\ [0.13cm]
     $R_\mathrm{WD}$ ($0.01\,\mathrm{R}_\odot$) & $0.63^{+0.28}_{-0.18}$ \\ [0.13cm]
     $M_\mathrm{WD}$ ($\mathrm{M}_\odot$) & $1.10^{+0.17}_{-0.21}$ \\ [0.13cm]
     $\log(g)$ & $8.8 \pm 0.4$ \\ [0.13cm]
     $\langle \dot{M} \rangle$ $(10^{-10}\,\mathrm{M}_\odot$ yr$^\mathrm{-1}$) & $0.3^{+0.07}_{-0.06}$ \\ [0.13cm]
     WD contribution & 24\% \\ [0.13cm]
     \bottomrule
    \end{tabular}
\begin{tabular}{ l r }
    \toprule
     Instrument & COS \\ [0.13cm]
     Observation date & 2012 Dec 14 \\ [0.13cm]
     $E(B-V)$ (mag) & $0.011^{+0.015}_{-0.011}$ \\ [0.13cm]
     $P_\mathrm{orb}$ (min) & 84.76 \\ [0.13cm]
     $\mathit{Gaia}$ EDR3 ID & 654539826068054400 \\ [0.13cm]
     $\varpi$ (mas) & $4.2\pm0.2$ \\ [0.13cm]
     $d$ (pc) & $239^{+12}_{-11}$ \\ [0.13cm]
     $Z$ (Z$_\mathrm{\odot}$) & 0.5 \\ [0.13cm]
     $T_\mathrm{eff}$ (K) & $16193^{+280}_{-357}$ \\ [0.13cm]
     $R_\mathrm{WD}$ ($0.01\,\mathrm{R}_\odot$) & $0.92^{+0.15}_{-0.11}$ \\ [0.13cm]
     $M_\mathrm{WD}$ ($\mathrm{M}_\odot$) & $0.91^{+0.09}_{-0.12}$ \\ [0.13cm]
     $\log(g)$ & $8.47^{+0.15}_{-0.19}$ \\ [0.13cm]
     $\langle \dot{M} \rangle$ $(10^{-10}\,\mathrm{M}_\odot$ yr$^\mathrm{-1}$) & $0.87^{+0.27}_{-0.18}$ \\ [0.13cm]
     WD contribution & 87\% \\ [0.13cm]
     \bottomrule
    \end{tabular}
\begin{tabular}{ l r }
    \toprule
     Instrument & COS \\ [0.13cm]
     Observation date & 2011 Nov 03 \\ [0.13cm]
     $E(B-V)$ (mag) & $0.007^{+0.016}_{-0.007}$ \\ [0.13cm]
     $P_\mathrm{orb}$ (min) & 84.97 \\ [0.13cm]
     $\mathit{Gaia}$ EDR3 ID & 935056333580267392 \\ [0.13cm]
     $\varpi$ (mas) & $7.03\pm0.11$ \\ [0.13cm]
     $d$ (pc) & $142{\pm2}$ \\ [0.13cm]
     $Z$ (Z$_\mathrm{\odot}$) & 0.5 \\ [0.13cm]
     $T_\mathrm{eff}$ (K) & $13715^{+55}_{-79}$ \\ [0.13cm]
     $R_\mathrm{WD}$ ($0.01\,\mathrm{R}_\odot$) & $0.80^{+0.04}_{-0.03}$ \\ [0.13cm]
     $M_\mathrm{WD}$ ($\mathrm{M}_\odot$) & $1.01^{+0.03}_{-0.04}$ \\ [0.13cm]
     $\log(g)$ & $8.64^{+0.05}_{-0.06}$ \\ [0.13cm]
     $\langle \dot{M} \rangle$ $(10^{-10}\,\mathrm{M}_\odot$ yr$^\mathrm{-1}$) & $0.32 \pm 0.03$ \\ [0.13cm]
     WD contribution & 87\% \\ [0.13cm]
     \bottomrule
    \end{tabular}
\begin{tabular}{ l r }
    \toprule
     Instrument & STIS \\ [0.13cm]
     Observation date & 2006 Dec 20 \\ [0.13cm]
     $E(B-V)$ (mag) & $0.008^{+0.017}_{-0.008}$ \\ [0.13cm]
     $P_\mathrm{orb}$ (min) & 86.36 \\ [0.13cm]
     $\mathit{Gaia}$ EDR3 ID & 703580960947960576 \\ [0.13cm]
     $\varpi$ (mas) & $5.4\pm0.2$ \\ [0.13cm]
     $d$ (pc) & $186\pm7$ \\ [0.13cm]
     $Z$ (Z$_\mathrm{\odot}$) & 0.2 \\ [0.13cm]
     $T_\mathrm{eff}$ (K) & $12295^{+56}_{-57}$ \\ [0.13cm]
     $R_\mathrm{WD}$ ($0.01\,\mathrm{R}_\odot$) & $0.77^{+0.06}_{-0.05}$ \\ [0.13cm]
     $M_\mathrm{WD}$ ($\mathrm{M}_\odot$) & $1.03^{+0.04}_{-0.05}$ \\ [0.13cm]
     $\log(g)$ & $8.67^{+0.07}_{-0.08}$ \\ [0.13cm]
     $\langle \dot{M} \rangle$ $(10^{-10}\,\mathrm{M}_\odot$ yr$^\mathrm{-1}$) & $0.2^{+0.03}_{-0.02}$ \\ [0.13cm]
     WD contribution & 100\% \\ [0.13cm]
     \bottomrule
    \end{tabular}
\begin{tabular}{ l r }
    \toprule
     Instrument & STIS \\ [0.13cm]
     Observation date & 1999 Jul 25 \\ [0.13cm]
     $E(B-V)$ (mag) & $0.034\pm0.019$ \\ [0.13cm]
     $P_\mathrm{orb}$ (min) & 86.36 \\ [0.13cm]
     $\mathit{Gaia}$ EDR3 ID & 5825198967486003072 \\ [0.13cm]
     $\varpi$ (mas) & $6.61\pm0.04$ \\ [0.13cm]
     $d$ (pc) & $151.4{\pm0.8}$ \\ [0.13cm]
     $Z$ (Z$_\mathrm{\odot}$) & 0.5 \\ [0.13cm]
     $T_\mathrm{eff}$ (K) & $17608^{+269}_{-481}$ \\ [0.13cm]
     $R_\mathrm{WD}$ ($0.01\,\mathrm{R}_\odot$) & $0.97^{+0.17}_{-0.11}$ \\ [0.13cm]
     $M_\mathrm{WD}$ ($\mathrm{M}_\odot$) & $0.87^{+0.09}_{-0.13}$ \\ [0.13cm]
     $\log(g)$ & $8.4^{+0.14}_{-0.21}$ \\ [0.13cm]
     $\langle \dot{M} \rangle$ $(10^{-10}\,\mathrm{M}_\odot$ yr$^\mathrm{-1}$) & $1.4^{+0.4}_{-0.3}$ \\ [0.13cm]
     WD contribution & 58\% \\ [0.13cm]
     \bottomrule
    \end{tabular}
\begin{tabular}{ l r }
    \toprule
     Instrument & COS \\ [0.13cm]
     Observation date & 2013 May 10 \\ [0.13cm]
     $E(B-V)$ (mag) & $0.005^{+0.015}_{-0.005}$ \\ [0.13cm]
     $P_\mathrm{orb}$ (min) & 88.56 \\ [0.13cm]
     $\mathit{Gaia}$ EDR3 ID & 3750072904055666176 \\ [0.13cm]
     $\varpi$ (mas) & $9.19\pm0.09$ \\ [0.13cm]
     $d$ (pc) & $109{\pm1}$ \\ [0.13cm]
     $Z$ (Z$_\mathrm{\odot}$) & 0.1 \\ [0.13cm]
     $T_\mathrm{eff}$ (K) & $11523^{+29}_{-47}$ \\ [0.13cm]
     $R_\mathrm{WD}$ ($0.01\,\mathrm{R}_\odot$) & $1.08^{+0.04}_{-0.03}$ \\ [0.13cm]
     $M_\mathrm{WD}$ ($\mathrm{M}_\odot$) & $0.77^{+0.02}_{-0.03}$ \\ [0.13cm]
     $\log(g)$ & $8.25^{+0.04}_{-0.05}$ \\ [0.13cm]
     $\langle \dot{M} \rangle$ $(10^{-10}\,\mathrm{M}_\odot$ yr$^\mathrm{-1}$) & $0.332^{+0.028}_{-0.018}$ \\ [0.13cm]
     WD contribution & 87\% \\ [0.13cm]
     \bottomrule
    \end{tabular}
\begin{tabular}{ l r }
    \toprule
     Instrument & STIS \\ [0.13cm]
     Observation date & 2000 Jul 18 \\ [0.13cm]
     $E(B-V)$ (mag) & $0.017^{+0}_{-0.017}$ \\ [0.13cm]
     $P_\mathrm{orb}$ (min) & 90.16 \\ [0.13cm]
     $\mathit{Gaia}$ EDR3 ID & 787683052032971904 \\ [0.13cm]
     $\varpi$ (mas) & $3.41\pm0.13$ \\ [0.13cm]
     $d$ (pc) & $293^{+11}_{-10}$ \\ [0.13cm]
     $Z$ (Z$_\mathrm{\odot}$) & 0.2 \\ [0.13cm]
     $T_\mathrm{eff}$ (K) & $14378^{+272}_{-327}$ \\ [0.13cm]
     $R_\mathrm{WD}$ ($0.01\,\mathrm{R}_\odot$) & $1.57^{+0.19}_{-0.16}$ \\ [0.13cm]
     $M_\mathrm{WD}$ ($\mathrm{M}_\odot$) & $0.48^{+0.08}_{-0.09}$ \\ [0.13cm]
     $\log(g)$ & $7.73^{+0.15}_{-0.19}$ \\ [0.13cm]
     $\langle \dot{M} \rangle$ $(10^{-10}\,\mathrm{M}_\odot$ yr$^\mathrm{-1}$) & $2.0^{+0.5}_{-0.3}$ \\ [0.13cm]
     WD contribution & 85\% \\ [0.13cm]
     \bottomrule
    \end{tabular}
\begin{tabular}{ l r }
    \toprule
     Instrument & STIS \\ [0.13cm]
     Observation date & 2000 Jul 10 \\ [0.13cm]
     $E(B-V)$ (mag) & $0.008^{+0.016}_{-0.008}$ \\ [0.13cm]
     $P_\mathrm{orb}$ (min) & 90.85 \\ [0.13cm]
     $\mathit{Gaia}$ EDR3 ID & 6896767366186700416 \\ [0.13cm]
     $\varpi$ (mas) & $7.08\pm0.09$ \\ [0.13cm]
     $d$ (pc) & $141.3^{+1.9}_{-1.8}$ \\ [0.13cm]
     $Z$ (Z$_\mathrm{\odot}$) & 0.5 \\ [0.13cm]
     $T_\mathrm{eff}$ (K) & $14453^{+316}_{-366}$ \\ [0.13cm]
     $R_\mathrm{WD}$ ($0.01\,\mathrm{R}_\odot$) & $0.74^{+0.07}_{-0.06}$ \\ [0.13cm]
     $M_\mathrm{WD}$ ($\mathrm{M}_\odot$) & $1.06 \pm 0.06$ \\ [0.13cm]
     $\log(g)$ & $8.73^{+0.12}_{-0.11}$ \\ [0.13cm]
     $\langle \dot{M} \rangle$ $(10^{-10}\,\mathrm{M}_\odot$ yr$^\mathrm{-1}$) & $0.33^{+0.04}_{-0.03}$ \\ [0.13cm]
     WD contribution & 45\% \\ [0.13cm]
     \bottomrule
    \end{tabular}
\begin{tabular}{ l r }
    \toprule
     Instrument & COS \\ [0.13cm]
     Observation date & 2013 Apr 26 \\ [0.13cm]
     $E(B-V)$ (mag) & $0.10\pm0.03$ \\ [0.13cm]
     $P_\mathrm{orb}$ (min) & 92.36 \\ [0.13cm]
     $\mathit{Gaia}$ EDR3 ID & 6318149711371454464 \\ [0.13cm]
     $\varpi$ (mas) & $5.0\pm0.2$ \\ [0.13cm]
     $d$ (pc) & $199^{+11}_{-10}$ \\ [0.13cm]
     $Z$ (Z$_\mathrm{\odot}$) & 0.01 \\ [0.13cm]
     $T_\mathrm{eff}$ (K) & $11419^{+175}_{-229}$ \\ [0.13cm]
     $R_\mathrm{WD}$ ($0.01\,\mathrm{R}_\odot$) & $1.01^{+0.23}_{-0.18}$ \\ [0.13cm]
     $M_\mathrm{WD}$ ($\mathrm{M}_\odot$) & $0.82^{+0.14}_{-0.19}$ \\ [0.13cm]
     $\log(g)$ & $8.3^{+0.2}_{-0.3}$ \\ [0.13cm]
     $\langle \dot{M} \rangle$ $(10^{-10}\,\mathrm{M}_\odot$ yr$^\mathrm{-1}$) & $0.27^{+0.15}_{-0.09}$ \\ [0.13cm]
     WD contribution & 74\% \\ [0.13cm]
     \bottomrule
    \end{tabular}
\begin{tabular}{ l r }
    \toprule
     Instrument & COS \\ [0.13cm]
     Observation date & 2013 May 16 \\ [0.13cm]
     $E(B-V)$ (mag) & $0.027\pm0.018$ \\ [0.13cm]
     $P_\mathrm{orb}$ (min) & 93.11 \\ [0.13cm]
     $\mathit{Gaia}$ EDR3 ID & 1595085299649674240 \\ [0.13cm]
     $\varpi$ (mas) & $1.64\pm0.12$ \\ [0.13cm]
     $d$ (pc) & $607^{+47}_{-40}$ \\ [0.13cm]
     $Z$ (Z$_\mathrm{\odot}$) & 0.01 \\ [0.13cm]
     $T_\mathrm{eff}$ (K) & $35284^{+600}_{-688}$ \\ [0.13cm]
     $R_\mathrm{WD}$ ($0.01\,\mathrm{R}_\odot$) & $0.89^{+0.16}_{-0.12}$ \\ [0.13cm]
     $M_\mathrm{WD}$ ($\mathrm{M}_\odot$) & $0.97^{+0.09}_{-0.11}$ \\ [0.13cm]
     $\log(g)$ & $8.53^{+0.17}_{-0.2}$ \\ [0.13cm]
     $\langle \dot{M} \rangle$ $(10^{-10}\,\mathrm{M}_\odot$ yr$^\mathrm{-1}$) & $18.0^{+7.0}_{-4.0}$ \\ [0.13cm]
     WD contribution & 100\% \\ [0.13cm]
     \bottomrule
    \end{tabular}
\begin{tabular}{ l r }
    \toprule
     Instrument & STIS \\ [0.13cm]
     Observation date & 2002 Oct 11 \\ [0.13cm]
     $E(B-V)$ (mag) & $0.07\pm0.04$ \\ [0.13cm]
     $P_\mathrm{orb}$ (min) & 93.44 \\ [0.13cm]
     $\mathit{Gaia}$ EDR3 ID & 457106501671769472 \\ [0.13cm]
     $\varpi$ (mas) & $4.04\pm0.11$ \\ [0.13cm]
     $d$ (pc) & $248^{+7}_{-6}$ \\ [0.13cm]
     $Z$ (Z$_\mathrm{\odot}$) & 0.2 \\ [0.13cm]
     $T_\mathrm{eff}$ (K) & $14040^{+539}_{-645}$ \\ [0.13cm]
     $R_\mathrm{WD}$ ($0.01\,\mathrm{R}_\odot$) & $1.2^{+0.4}_{-0.3}$ \\ [0.13cm]
     $M_\mathrm{WD}$ ($\mathrm{M}_\odot$) & $0.7 \pm 0.2$ \\ [0.13cm]
     $\log(g)$ & $8.1 \pm 0.4$ \\ [0.13cm]
     $\langle \dot{M} \rangle$ $(10^{-10}\,\mathrm{M}_\odot$ yr$^\mathrm{-1}$) & $0.9^{+0.7}_{-0.4}$ \\ [0.13cm]
     WD contribution & 69\% \\ [0.13cm]
     \bottomrule
    \end{tabular}
\begin{tabular}{ l r }
    \toprule
     Instrument & COS \\ [0.13cm]
     Observation date & 2012 Nov 01 \\ [0.13cm]
     $E(B-V)$ (mag) & $0.005^{+0.014}_{-0.005}$ \\ [0.13cm]
     $P_\mathrm{orb}$ (min) & 95.04 \\ [0.13cm]
     $\mathit{Gaia}$ EDR3 ID & 4953766320874344704 \\ [0.13cm]
     $\varpi$ (mas) & $4.68\pm0.16$ \\ [0.13cm]
     $d$ (pc) & $214^{+8}_{-7}$ \\ [0.13cm]
     $Z$ (Z$_\mathrm{\odot}$) & 0.2 \\ [0.13cm]
     $T_\mathrm{eff}$ (K) & $14457^{+118}_{-135}$ \\ [0.13cm]
     $R_\mathrm{WD}$ ($0.01\,\mathrm{R}_\odot$) & $0.63^{+0.05}_{-0.04}$ \\ [0.13cm]
     $M_\mathrm{WD}$ ($\mathrm{M}_\odot$) & $1.15 \pm 0.04$ \\ [0.13cm]
     $\log(g)$ & $8.9^{+0.07}_{-0.08}$ \\ [0.13cm]
     $\langle \dot{M} \rangle$ $(10^{-10}\,\mathrm{M}_\odot$ yr$^\mathrm{-1}$) & $0.23 \pm 0.03$ \\ [0.13cm]
     WD contribution & 71\% \\ [0.13cm]
     \bottomrule
    \end{tabular}
\begin{tabular}{ l r }
    \toprule
     Instrument & STIS \\ [0.13cm]
     Observation date & 2003 Jun 13 \\ [0.13cm]
     $E(B-V)$ (mag) & $0.03\pm0.3$ \\ [0.13cm]
     $P_\mathrm{orb}$ (min) & 98.32 \\ [0.13cm]
     $\mathit{Gaia}$ EDR3 ID & 1820209309025797888 \\ [0.13cm]
     $\varpi$ (mas) & $3.40\pm0.08$ \\ [0.13cm]
     $d$ (pc) & $294\pm7$ \\ [0.13cm]
     $Z$ (Z$_\mathrm{\odot}$) & 0.5 \\ [0.13cm]
     $T_\mathrm{eff}$ (K) & $15197^{+419}_{-507}$ \\ [0.13cm]
     $R_\mathrm{WD}$ ($0.01\,\mathrm{R}_\odot$) & $1.09^{+0.27}_{-0.17}$ \\ [0.13cm]
     $M_\mathrm{WD}$ ($\mathrm{M}_\odot$) & $0.78^{+0.13}_{-0.18}$ \\ [0.13cm]
     $\log(g)$ & $8.3^{+0.2}_{-0.3}$ \\ [0.13cm]
     $\langle \dot{M} \rangle$ $(10^{-10}\,\mathrm{M}_\odot$ yr$^\mathrm{-1}$) & $1.0^{+0.5}_{-0.3}$ \\ [0.13cm]
     WD contribution & 51\% \\ [0.13cm]
     \bottomrule
    \end{tabular}
\begin{tabular}{ l r }
    \toprule
     Instrument & STIS \\ [0.13cm]
     Observation date & 2002 Dec 27 \\ [0.13cm]
     $E(B-V)$ (mag) & $0.018^{+0}_{-0.015}$ \\ [0.13cm]
     $P_\mathrm{orb}$ (min) & 100.18 \\ [0.13cm]
     $\mathit{Gaia}$ EDR3 ID & 832942871937909632 \\ [0.13cm]
     $\varpi$ (mas) & $3.27\pm0.07$ \\ [0.13cm]
     $d$ (pc) & $306\pm6$ \\ [0.13cm]
     $Z$ (Z$_\mathrm{\odot}$) & 0.1 \\ [0.13cm]
     $T_\mathrm{eff}$ (K) & $14692^{+471}_{-394}$ \\ [0.13cm]
     $R_\mathrm{WD}$ ($0.01\,\mathrm{R}_\odot$) & $1.40 \pm 0.13$ \\ [0.13cm]
     $M_\mathrm{WD}$ ($\mathrm{M}_\odot$) & $0.57^{+0.08}_{-0.06}$ \\ [0.13cm]
     $\log(g)$ & $7.91^{+0.14}_{-0.13}$ \\ [0.13cm]
     $\langle \dot{M} \rangle$ $(10^{-10}\,\mathrm{M}_\odot$ yr$^\mathrm{-1}$) & $1.6 \pm 0.2$ \\ [0.13cm]
     WD contribution & 63\% \\ [0.13cm]
     \bottomrule
    \end{tabular}
\begin{tabular}{ l r }
    \toprule
     Instrument & STIS \\ [0.13cm]
     Observation date & 2002 Oct 24/2002 Aug 31 \\ [0.13cm]
     $E(B-V)$ (mag) & $0.007^{+0.015}_{-0.007}$ \\ [0.13cm]
     $P_\mathrm{orb}$ (min) & 102.73 \\ [0.13cm]
     $\mathit{Gaia}$ EDR3 ID & 2208124536065383424 \\ [0.13cm]
     $\varpi$ (mas) & $12.41\pm0.04$ \\ [0.13cm]
     $d$ (pc) & $80.6{\pm0.2}$ \\ [0.13cm]
     $Z$ (Z$_\mathrm{\odot}$) & 0.1 \\ [0.13cm]
     $T_\mathrm{eff}$ (K) & $10761^{+37}_{-43}$ \\ [0.13cm]
     $R_\mathrm{WD}$ ($0.01\,\mathrm{R}_\odot$) & $1.07^{+0.05}_{-0.04}$ \\ [0.13cm]
     $M_\mathrm{WD}$ ($\mathrm{M}_\odot$) & $0.78^{+0.03}_{-0.04}$ \\ [0.13cm]
     $\log(g)$ & $8.27^{+0.05}_{-0.06}$ \\ [0.13cm]
     $\langle \dot{M} \rangle$ $(10^{-10}\,\mathrm{M}_\odot$ yr$^\mathrm{-1}$) & $0.243^{+0.023}_{-0.018}$ \\ [0.13cm]
     WD contribution & 55\% \\ [0.13cm]
     \bottomrule
    \end{tabular}
\begin{tabular}{ l r }
    \toprule
     Instrument & COS \\ [0.13cm]
     Observation date & 2013 Mar 30 \\ [0.13cm]
     $E(B-V)$ (mag) & $0.015^{+0}_{-0.015}$ \\ [0.13cm]
     $P_\mathrm{orb}$ (min) & 106.43 \\ [0.13cm]
     $\mathit{Gaia}$ EDR3 ID & 855167540988615296 \\ [0.13cm]
     $\varpi$ (mas) & $5.52\pm0.07$ \\ [0.13cm]
     $d$ (pc) & $181{\pm2}$ \\ [0.13cm]
     $Z$ (Z$_\mathrm{\odot}$) & 1.0 \\ [0.13cm]
     $T_\mathrm{eff}$ (K) & $17057^{+179}_{-79}$ \\ [0.13cm]
     $R_\mathrm{WD}$ ($0.01\,\mathrm{R}_\odot$) & $0.83^{+0.04}_{-0.05}$ \\ [0.13cm]
     $M_\mathrm{WD}$ ($\mathrm{M}_\odot$) & $0.99^{+0.04}_{-0.03}$ \\ [0.13cm]
     $\log(g)$ & $8.59^{+0.07}_{-0.05}$ \\ [0.13cm]
     $\langle \dot{M} \rangle$ $(10^{-10}\,\mathrm{M}_\odot$ yr$^\mathrm{-1}$) & $0.85 \pm 0.07$ \\ [0.13cm]
     WD contribution & 79\% \\ [0.13cm]
     \bottomrule
    \end{tabular}
\begin{tabular}{ l r }
    \toprule
     Instrument & COS \\ [0.13cm]
     Observation date & 2013 Jan 31 \\ [0.13cm]
     $E(B-V)$ (mag) & $0.021^{+0.011}_{-0.014}$ \\ [0.13cm]
     $P_\mathrm{orb}$ (min) & 107.6 \\ [0.13cm]
     $\mathit{Gaia}$ EDR3 ID & 626719772406892288 \\ [0.13cm]
     $\varpi$ (mas) & $2.95\pm0.17$ \\ [0.13cm]
     $d$ (pc) & $339^{+21}_{-19}$ \\ [0.13cm]
     $Z$ (Z$_\mathrm{\odot}$) & 0.2 \\ [0.13cm]
     $T_\mathrm{eff}$ (K) & $14483^{+520}_{-430}$ \\ [0.13cm]
     $R_\mathrm{WD}$ ($0.01\,\mathrm{R}_\odot$) & $1.7^{+0.4}_{-0.3}$ \\ [0.13cm]
     $M_\mathrm{WD}$ ($\mathrm{M}_\odot$) & $0.44^{+0.15}_{-0.09}$ \\ [0.13cm]
     $\log(g)$ & $7.6 \pm 0.3$ \\ [0.13cm]
     $\langle \dot{M} \rangle$ $(10^{-10}\,\mathrm{M}_\odot$ yr$^\mathrm{-1}$) & $2.4^{+1.2}_{-0.8}$ \\ [0.13cm]
     WD contribution & 76\% \\ [0.13cm]
     \bottomrule
    \end{tabular}
\begin{tabular}{ l r }
    \toprule
     Instrument & COS \\ [0.13cm]
     Observation date & 2013 Apr 11 \\ [0.13cm]
     $E(B-V)$ (mag) & $0.023^{+0.015}_{-0.023}$ \\ [0.13cm]
     $P_\mathrm{orb}$ (min) & 110.17 \\ [0.13cm]
     $\mathit{Gaia}$ EDR3 ID & 3799290858445023488 \\ [0.13cm]
     $\varpi$ (mas) & $3.59\pm0.15$ \\ [0.13cm]
     $d$ (pc) & $279^{+12}_{-11}$ \\ [0.13cm]
     $Z$ (Z$_\mathrm{\odot}$) & 0.5 \\ [0.13cm]
     $T_\mathrm{eff}$ (K) & $15573^{+437}_{-424}$ \\ [0.13cm]
     $R_\mathrm{WD}$ ($0.01\,\mathrm{R}_\odot$) & $0.85^{+0.2}_{-0.16}$ \\ [0.13cm]
     $M_\mathrm{WD}$ ($\mathrm{M}_\odot$) & $0.97^{+0.13}_{-0.16}$ \\ [0.13cm]
     $\log(g)$ & $8.6^{+0.2}_{-0.3}$ \\ [0.13cm]
     $\langle \dot{M} \rangle$ $(10^{-10}\,\mathrm{M}_\odot$ yr$^\mathrm{-1}$) & $0.62^{+0.3}_{-0.19}$ \\ [0.13cm]
     WD contribution & 81\% \\ [0.13cm]
     \bottomrule
    \end{tabular}
\begin{tabular}{ l r }
    \toprule
     Instrument & COS \\ [0.13cm]
     Observation date & 2013 Jul 11 \\ [0.13cm]
     $E(B-V)$ (mag) & $0.018\pm0.018$ \\ [0.13cm]
     $P_\mathrm{orb}$ (min) & 113.04 \\ [0.13cm]
     $\mathit{Gaia}$ EDR3 ID & 5067753236787919232 \\ [0.13cm]
     $\varpi$ (mas) & $2.86\pm0.08$ \\ [0.13cm]
     $d$ (pc) & $349\pm10$ \\ [0.13cm]
     $Z$ (Z$_\mathrm{\odot}$) & 1.0 \\ [0.13cm]
     $T_\mathrm{eff}$ (K) & -- \\ [0.13cm]
     $R_\mathrm{WD}$ ($0.01\,\mathrm{R}_\odot$) & $1.09^{+0.08}_{-0.09}$ \\ [0.13cm]
     $M_\mathrm{WD}$ ($\mathrm{M}_\odot$) & $0.76 \pm 0.07$ \\ [0.13cm]
     $\log(g)$ & $8.24 \pm 0.08$ \\ [0.13cm]
     $\langle \dot{M} \rangle$ $(10^{-10}\,\mathrm{M}_\odot$ yr$^\mathrm{-1}$) & -- \\ [0.13cm]
     WD contribution & --\% \\ [0.13cm]
     \bottomrule
    \end{tabular}
\begin{tabular}{ l r }
    \toprule
     Instrument & COS \\ [0.13cm]
     Observation date & 2013 Jan 18 \\ [0.13cm]
     $E(B-V)$ (mag) & $0.007^{+0.015}_{-0.007}$ \\ [0.13cm]
     $P_\mathrm{orb}$ (min) & 113.04 \\ [0.13cm]
     $\mathit{Gaia}$ EDR3 ID & 5524430207364715520 \\ [0.13cm]
     $\varpi$ (mas) & $6.31\pm0.04$ \\ [0.13cm]
     $d$ (pc) & $158{\pm1}$ \\ [0.13cm]
     $Z$ (Z$_\mathrm{\odot}$) & 0.1 \\ [0.13cm]
     $T_\mathrm{eff}$ (K) & $14174^{+117}_{-169}$ \\ [0.13cm]
     $R_\mathrm{WD}$ ($0.01\,\mathrm{R}_\odot$) & $1.58^{+0.11}_{-0.08}$ \\ [0.13cm]
     $M_\mathrm{WD}$ ($\mathrm{M}_\odot$) & $0.47^{+0.04}_{-0.05}$ \\ [0.13cm]
     $\log(g)$ & $7.71^{+0.08}_{-0.11}$ \\ [0.13cm]
     $\langle \dot{M} \rangle$ $(10^{-10}\,\mathrm{M}_\odot$ yr$^\mathrm{-1}$) & $1.97^{+0.28}_{-0.19}$ \\ [0.13cm]
     WD contribution & 90\% \\ [0.13cm]
     \bottomrule
    \end{tabular}
\begin{tabular}{ l r }
    \toprule
     Instrument & STIS \\ [0.13cm]
     Observation date & 2000 Jun 18 \\ [0.13cm]
     $E(B-V)$ (mag) & $0.048\pm0.019$ \\ [0.13cm]
     $P_\mathrm{orb}$ (min) & 120.53 \\ [0.13cm]
     $\mathit{Gaia}$ EDR3 ID & 1759321791033449472 \\ [0.13cm]
     $\varpi$ (mas) & $3.5\pm0.2$ \\ [0.13cm]
     $d$ (pc) & $288^{+21}_{-18}$ \\ [0.13cm]
     $Z$ (Z$_\mathrm{\odot}$) & 0.2 \\ [0.13cm]
     $T_\mathrm{eff}$ (K) & $16644^{+448}_{-570}$ \\ [0.13cm]
     $R_\mathrm{WD}$ ($0.01\,\mathrm{R}_\odot$) & $1.1 \pm 0.2$ \\ [0.13cm]
     $M_\mathrm{WD}$ ($\mathrm{M}_\odot$) & $0.8^{+0.16}_{-0.17}$ \\ [0.13cm]
     $\log(g)$ & $8.3 \pm 0.3$ \\ [0.13cm]
     $\langle \dot{M} \rangle$ $(10^{-10}\,\mathrm{M}_\odot$ yr$^\mathrm{-1}$) & $1.3^{+0.5}_{-0.4}$ \\ [0.13cm]
     WD contribution & 90\% \\ [0.13cm]
     \bottomrule
    \end{tabular}
\begin{tabular}{ l r }
    \toprule
     Instrument & STIS \\ [0.13cm]
     Observation date & 2004 Feb 08 \\ [0.13cm]
     $E(B-V)$ (mag) & $0.02^{+0}_{-0.012}$ \\ [0.13cm]
     $P_\mathrm{orb}$ (min) & 123.62 \\ [0.13cm]
     $\mathit{Gaia}$ EDR3 ID & 820959638305816448 \\ [0.13cm]
     $\varpi$ (mas) & $2.60\pm0.15$ \\ [0.13cm]
     $d$ (pc) & $382^{+24}_{-21}$ \\ [0.13cm]
     $Z$ (Z$_\mathrm{\odot}$) & 1.0 \\ [0.13cm]
     $T_\mathrm{eff}$ (K) & $19410^{+244}_{-400}$ \\ [0.13cm]
     $R_\mathrm{WD}$ ($0.01\,\mathrm{R}_\odot$) & $0.86^{+0.12}_{-0.09}$ \\ [0.13cm]
     $M_\mathrm{WD}$ ($\mathrm{M}_\odot$) & $0.96^{+0.07}_{-0.1}$ \\ [0.13cm]
     $\log(g)$ & $8.55^{+0.13}_{-0.16}$ \\ [0.13cm]
     $\langle \dot{M} \rangle$ $(10^{-10}\,\mathrm{M}_\odot$ yr$^\mathrm{-1}$) & $1.5^{+0.4}_{-0.3}$ \\ [0.13cm]
     WD contribution & 89\% \\ [0.13cm]
     \bottomrule
    \end{tabular}
\begin{tabular}{ l r }
    \toprule
     Instrument & COS \\ [0.13cm]
     Observation date & 2013 Jul 11 \\ [0.13cm]
     $E(B-V)$ (mag) & $0.019^{+0.021}_{-0.019}$ \\ [0.13cm]
     $P_\mathrm{orb}$ (min) & 125.34 \\ [0.13cm]
     $\mathit{Gaia}$ EDR3 ID & 3955313418148878080 \\ [0.13cm]
     $\varpi$ (mas) & $4.63\pm0.06$ \\ [0.13cm]
     $d$ (pc) & $216{\pm3}$ \\ [0.13cm]
     $Z$ (Z$_\mathrm{\odot}$) & 1.0 \\ [0.13cm]
     $T_\mathrm{eff}$ (K) & $17531^{+236}_{-271}$ \\ [0.13cm]
     $R_\mathrm{WD}$ ($0.01\,\mathrm{R}_\odot$) & $0.78^{+0.11}_{-0.08}$ \\ [0.13cm]
     $M_\mathrm{WD}$ ($\mathrm{M}_\odot$) & $1.03^{+0.07}_{-0.09}$ \\ [0.13cm]
     $\log(g)$ & $8.67^{+0.12}_{-0.15}$ \\ [0.13cm]
     $\langle \dot{M} \rangle$ $(10^{-10}\,\mathrm{M}_\odot$ yr$^\mathrm{-1}$) & $0.82^{+0.21}_{-0.15}$ \\ [0.13cm]
     WD contribution & 87\% \\ [0.13cm]
     \bottomrule
    \end{tabular}
\begin{tabular}{ l r }
    \toprule
     Instrument & STIS \\ [0.13cm]
     Observation date & 2002 Jul 11/12 \\ [0.13cm]
     $E(B-V)$ (mag) & $0.017\pm0.016$ \\ [0.13cm]
     $P_\mathrm{orb}$ (min) & 185.65 \\ [0.13cm]
     $\mathit{Gaia}$ EDR3 ID & 2123837555230207744 \\ [0.13cm]
     $\varpi$ (mas) & $11.37\pm0.03$ \\ [0.13cm]
     $d$ (pc) & $87.9{\pm0.2}$ \\ [0.13cm]
     $Z$ (Z$_\mathrm{\odot}$) & 0.001 \\ [0.13cm]
     $T_\mathrm{eff}$ (K) & $19248^{+486}_{-450}$ \\ [0.13cm]
     $R_\mathrm{WD}$ ($0.01\,\mathrm{R}_\odot$) & $1.3^{+0.17}_{-0.14}$ \\ [0.13cm]
     $M_\mathrm{WD}$ ($\mathrm{M}_\odot$) & $0.63^{+0.1}_{-0.08}$ \\ [0.13cm]
     $\log(g)$ & $8.01^{+0.17}_{-0.16}$ \\ [0.13cm]
     $\langle \dot{M} \rangle$ $(10^{-10}\,\mathrm{M}_\odot$ yr$^\mathrm{-1}$) & $4.0^{+0.9}_{-0.7}$ \\ [0.13cm]
     WD contribution & 92\% \\ [0.13cm]
     \bottomrule
    \end{tabular}
\begin{tabular}{ l r }
    \toprule
     Instrument & STIS \\ [0.13cm]
     Observation date & 1999 Jan 25 \\ [0.13cm]
     $E(B-V)$ (mag) & $0.009^{+0.018}_{-0.009}$ \\ [0.13cm]
     $P_\mathrm{orb}$ (min) & 196.71 \\ [0.13cm]
     $\mathit{Gaia}$ EDR3 ID & 855119196836523008 \\ [0.13cm]
     $\varpi$ (mas) & $1.73\pm0.02$ \\ [0.13cm]
     $d$ (pc) & $579^{+7}_{-6}$ \\ [0.13cm]
     $Z$ (Z$_\mathrm{\odot}$) & 0.71 \\ [0.13cm]
     $T_\mathrm{eff}$ (K) & $56760^{+146}_{-259}$ \\ [0.13cm]
     $R_\mathrm{WD}$ ($0.01\,\mathrm{R}_\odot$) & $1.19^{+0.07}_{-0.05}$ \\ [0.13cm]
     $M_\mathrm{WD}$ ($\mathrm{M}_\odot$) & $0.82^{+0.03}_{-0.04}$ \\ [0.13cm]
     $\log(g)$ & $8.2^{+0.05}_{-0.07}$ \\ [0.13cm]
     $\langle \dot{M} \rangle$ $(10^{-10}\,\mathrm{M}_\odot$ yr$^\mathrm{-1}$) & $228.0 \pm 24.0$ \\ [0.13cm]
     WD contribution & 97\% \\ [0.13cm]
     \bottomrule
    \end{tabular}
\begin{tabular}{ l r }
    \toprule
     Instrument & FOS \\ [0.13cm]
     Observation date & 1992 Sep 28 \\ [0.13cm]
     $E(B-V)$ (mag) & $0.003^{+0.015}_{-0.003}$ \\ [0.13cm]
     $P_\mathrm{orb}$ (min) & 254.74 \\ [0.13cm]
     $\mathit{Gaia}$ EDR3 ID & 674214551557961984 \\ [0.13cm]
     $\varpi$ (mas) & $10.75\pm0.03$ \\ [0.13cm]
     $d$ (pc) & $93.0{\pm0.3}$ \\ [0.13cm]
     $Z$ (Z$_\mathrm{\odot}$) & 1.0 \\ [0.13cm]
     $T_\mathrm{eff}$ (K) & $33070^{+648}_{-616}$ \\ [0.13cm]
     $R_\mathrm{WD}$ ($0.01\,\mathrm{R}_\odot$) & $0.634 \pm 0.016$ \\ [0.13cm]
     $M_\mathrm{WD}$ ($\mathrm{M}_\odot$) & $1.160 \pm 0.013$ \\ [0.13cm]
     $\log(g)$ & $8.90 \pm 0.03$ \\ [0.13cm]
     $\langle \dot{M} \rangle$ $(10^{-10}\,\mathrm{M}_\odot$ yr$^\mathrm{-1}$) & $6.53^{+0.22}_{-0.17}$ \\ [0.13cm]
     WD contribution & 100\% \\ [0.13cm]
     \bottomrule
    \end{tabular}
\begin{tabular}{ l r }
    \toprule
     Instrument & STIS \\ [0.13cm]
     Observation date & 2003 Mar 20 \\ [0.13cm]
     $E(B-V)$ (mag) & $0.047\pm0.033$ \\ [0.13cm]
     $P_\mathrm{orb}$ (min) & 263.23 \\ [0.13cm]
     $\mathit{Gaia}$ EDR3 ID & 968824328534823936 \\ [0.13cm]
     $\varpi$ (mas) & $4.02\pm0.03$ \\ [0.13cm]
     $d$ (pc) & $249{\pm2}$ \\ [0.13cm]
     $Z$ (Z$_\mathrm{\odot}$) & 0.1 \\ [0.13cm]
     $T_\mathrm{eff}$ (K) & $28627^{+190}_{-269}$ \\ [0.13cm]
     $R_\mathrm{WD}$ ($0.01\,\mathrm{R}_\odot$) & $0.86^{+0.15}_{-0.11}$ \\ [0.13cm]
     $M_\mathrm{WD}$ ($\mathrm{M}_\odot$) & $0.98^{+0.09}_{-0.11}$ \\ [0.13cm]
     $\log(g)$ & $8.56^{+0.16}_{-0.19}$ \\ [0.13cm]
     $\langle \dot{M} \rangle$ $(10^{-10}\,\mathrm{M}_\odot$ yr$^\mathrm{-1}$) & $7.3^{+3.0}_{-1.9}$ \\ [0.13cm]
     WD contribution & 100\% \\ [0.13cm]
     \bottomrule
    \end{tabular}
\begin{tabular}{ l r }
    \toprule
     Instrument & GHRS \\ [0.13cm]
     Observation date & 1996 Dec 22 \\ [0.13cm]
     $E(B-V)$ (mag) & $0.02\pm0.02$ \\ [0.13cm]
     $P_\mathrm{orb}$ (min) & 302.25 \\ [0.13cm]
     $\mathit{Gaia}$ EDR3 ID & 374510294830244992 \\ [0.13cm]
     $\varpi$ (mas) & $5.08\pm0.03$ \\ [0.13cm]
     $d$ (pc) & $197{\pm1}$ \\ [0.13cm]
     $Z$ (Z$_\mathrm{\odot}$) & 0.5 \\ [0.13cm]
     $T_\mathrm{eff}$ (K) & $33900^{+634}_{-995}$ \\ [0.13cm]
     $R_\mathrm{WD}$ ($0.01\,\mathrm{R}_\odot$) & $1.12^{+0.12}_{-0.08}$ \\ [0.13cm]
     $M_\mathrm{WD}$ ($\mathrm{M}_\odot$) & $0.81^{+0.06}_{-0.08}$ \\ [0.13cm]
     $\log(g)$ & $8.25^{+0.1}_{-0.13}$ \\ [0.13cm]
     $\langle \dot{M} \rangle$ $(10^{-10}\,\mathrm{M}_\odot$ yr$^\mathrm{-1}$) & $26.0^{+6.0}_{-4.0}$ \\ [0.13cm]
     WD contribution & 100\% \\ [0.13cm]
     \bottomrule
    \end{tabular}
\end{table*}
%\end{table*}
\vspace{0.8cm}
\begin{figure*}
    \centering
\begin{overpic}[width=0.8\textwidth]{Figures/RX_And_GHRS.pdf}
\put (15,84) {RX\,And}
\end{overpic}
  \caption{Ultraviolet \hst spectra (black) of  RX\,And along with the best-fitting model (red), computed as described in Section~\ref{sec:uv_fit}.}
\end{figure*}
%  %\hfill
\newpage
\clearpage

\thispagestyle{empty}
\begin{table*}
  \centering
  \caption{Best-fitting parameters for V442\,Cen.}
  \begin{tabular}{ l r }
    \toprule
     Instrument & STIS \\ [0.13cm]
     Observation date & 2002 Dec 29 \\ [0.13cm]
     $E(B-V)$ (mag) & $0.048\pm0.015$ \\ [0.13cm]
     $P_\mathrm{orb}$ (min) & 662.4 \\ [0.13cm]
     $\mathit{Gaia}$ EDR3 ID & 5398867830598349952 \\ [0.13cm]
     $\varpi$ (mas) & $2.92\pm0.04$ \\ [0.13cm]
     $d$ (pc) & $343\pm5$ \\ [0.13cm]
     $Z$ (Z$_\mathrm{\odot}$) & 0.01 \\ [0.13cm]
     $T_\mathrm{eff}$ (K) & $29802^{+211}_{-247}$ \\ [0.13cm]
     $R_\mathrm{WD}$ ($0.01\,\mathrm{R}_\odot$) & $1.35^{+0.14}_{-0.12}$ \\ [0.13cm]
     $M_\mathrm{WD}$ ($\mathrm{M}_\odot$) & $0.64^{+0.06}_{-0.05}$ \\ [0.13cm]
     $\log(g)$ & $7.98 \pm 0.12$ \\ [0.13cm]
     $\langle \dot{M} \rangle$ $(10^{-10}\,\mathrm{M}_\odot$ yr$^\mathrm{-1}$) & $25.0^{+5.0}_{-4.0}$ \\ [0.13cm]
     WD contribution & 100\% \\ [0.13cm]
     \bottomrule
    \end{tabular}
